Spectral Normalization and Voigt-Reuss net: A universal approach to microstructure-property forecasting with physical guarantees

Heterogeneous materials are crucial to producing lightweight components, functional components, and structures composed of them. A crucial step in the design process is the rapid evaluation of their effective mechanical, thermal, or, in general, constitutive properties. The established procedure is to use forward models that accept microstructure geometry and local constitutive properties as inputs. The classical simulation-based approach, which uses, e.g., finite elements and FFT-based solvers, can require substantial computational resources. At the same time, simulation-based models struggle to provide gradients with respect to the microstructure and the constitutive parameters. Such gradients are, however, of paramount importance for microstructure design and for inverting the microstructure-property mapping. Machine learning surrogates can excel in these situations. However, they can lead to unphysical predictions that violate essential bounds on the constitutive response, such as the upper (Voigt-like) or the lower (Reuss-like) bound in linear elasticity. Therefore, we propose a novel spectral normalization scheme that a priori enforces these bounds. The approach is fully agnostic with respect to the chosen microstructural features and the utilized surrogate model. All of these will automatically and strictly predict outputs that obey the upper and lower bounds by construction. The technique can be used for any constitutive tensor that is symmetric and where upper and lower bounds (in the L\"owner sense) exist, i.e., for permeability, thermal conductivity, linear elasticity, and many more. We demonstrate the use of spectral normalization in the Voigt-Reuss net using a simple neural network. Numerical examples on truly extensive datasets illustrate the improved accuracy, robustness, and independence of the type of input features in comparison to much-used neural networks.

==> gfx/MLmodel.tex <==
\begin{tikzpicture}[shorten >= 0pt, shorten <= 0pt, rounded corners=4pt]
	\begin{scope}[rectangle, minimum width=2cm, minimum height=1cm, fill=uniSlightblue]
		\node[rectangle, inner sep=0pt, minimum width=2cm, minimum height=1cm, fill=uniSblue, text=white, draw=none, line width=2pt] (input) at (-1.5, 0.5){
			\begin{minipage}{3.25cm}\centering input features $\ul{\chi}$\end{minipage}};
		\node[rectangle, inner sep=0pt, minimum width=2cm, minimum height=1cm, fill=uniSblue, text=white, draw=none, line width=2pt] (trivialinput) at (-1.5, -1.5){
			\begin{minipage}{3.25cm}\centering mandatory: $\ol{\ull{Y}}_\mathrm{V}, \ol{\ull{Y}}_\mathrm{R}$\end{minipage}};
		
		\node[fill=black, text=white, draw=none, inner sep=0pt, minimum height=2cm] (blackbox) at (2,0.5){
			\begin{minipage}{2.5cm}\bfseries\centering black\\box\\model\end{minipage}};
		
		\node[fill=uniSlblue40, draw=none, inner sep=0pt, minimum height=1cm] (Lbox) at (2,-1.5){
			\begin{minipage}{2.5cm}\centering $\ol{\ull{Y}}_\mathrm{V} - \ol{\ull{Y}}_\mathrm{R} \rightarrow \ull{L}$\end{minipage}};
		
		\node[rectangle, minimum width=3cm, inner sep=0pt, minimum height=1cm, fill=uniSlblue40, draw=none, line width=2pt] (out1) at (5.5, 1.125){
			\begin{minipage}{2.95cm}\centering $\ulWH{\xi}_\mathrm{q} \ \rightarrow\ \WH{\ullWT{Q}}$\end{minipage}};
		\node[rectangle, minimum width=3cm, inner sep=0pt, minimum height=1cm, fill=uniSlblue40, draw=none, line width=2pt] (out2) at (5.5, -0.125){
			\begin{minipage}{2.95cm}\centering $\ulWH{\xi}_\lambda \rightarrow \WH{\ullWT{\Lambda}}$\end{minipage}};
		
		\node[rectangle, minimum width=2cm, minimum height=1cm, fill=uniSlblue40, draw=none, line width=2pt] (out3) at (9., 0.5){
			\begin{minipage}{2.25cm}\centering $\WH{\ullWT{Y}} = \WH{\ullWT{Q}}\,\WH{\ullWT{\Lambda}} \, \WH{\ullWT{Q}}^\mathsf{T}$\end{minipage}};
		
		\node[rectangle, minimum width=2cm, inner sep=0pt, minimum height=1cm, fill=red!20, draw=none, line width=2pt] (loss) at (12., 0.5){
			\begin{minipage}{2.cm}\centering loss on $\WH{\ullWT{Y}}$\end{minipage}};
		
		\node[rectangle, minimum width=2cm, minimum height=1cm, text=white, fill=uniSblue, draw=none, line width=2pt] (out4) at (9,-1.5){
			\begin{minipage}{2.75cm}\centering $\WH{\ull{Y}} = \ull{Y}_\mathrm{V} - \ull{L} \, \WH{\ullWT{Y}} \, \ull{L}^\mathsf{T}$\end{minipage}};
		
		% Key legend
		\begin{scope}[minimum height=0.75cm, minimum width=3.5cm,inner sep=0pt,yshift=-2.75cm, xshift=2cm]
			\node[draw=none,fill=uniSgray20!60, minimum height=1.1cm, minimum width=14cm, rectangle, rounded corners=4pt,line width=2pt] at (3,0) {};
			\node[rectangle, fill=uniSlblue40] (key1) at (0, 0) {algebraic operations};
			\node[rectangle, fill=uniSblue, text=white] (key2) at (4, 0) {in-/outputs};
			\node[rectangle, fill=red!20] (key3) at (8, 0) {loss};
			\node[draw=none,fill=none, minimum width=0cm] at (-3,0) {\textbf{key:}};
		\end{scope}
		
	\end{scope}
	
	% Arrows
	\draw[line width=1pt, -stealth] (input) -- (blackbox);
	\draw[line width=1pt, -stealth] (trivialinput) -- (Lbox);
	\draw[line width=1pt, -stealth] (blackbox) -- (out1);
	\draw[line width=1pt, -stealth] (blackbox) -- (out2);
	\draw[line width=1pt, -stealth] (out1) -- (out3);
	\draw[line width=1pt, -stealth] (out2) -- (out3);
	\draw[line width=1pt, -stealth] (out3) -- (out4);
	\draw[line width=1pt, -stealth] (out3) -- (loss);
	\draw[line width=1pt, -stealth] (Lbox) -- (out4);
\end{tikzpicture}

